Sieve: Actionable Insights from Monitored Metrics in Microservices

Major cloud computing operators provide powerful monitoring tools to understand the current (and prior) state of the distributed systems deployed in their infrastructure. While such tools provide a detailed monitoring mechanism at scale, they also pose a significant challenge for the application developers/operators to transform the huge space of monitored metrics into useful insights. These insights are essential to build effective management tools for improving the efficiency, resiliency, and dependability of distributed systems. This paper reports on our experience with building and deploying Sieve - a platform to derive actionable insights from monitored metrics in distributed systems. Sieve builds on two core components: a metrics reduction framework, and a metrics dependency extractor. More specifically, Sieve first reduces the dimensionality of metrics by automatically filtering out unimportant metrics by observing their signal over time. Afterwards, Sieve infers metrics dependencies between distributed components of the system using a predictive-causality model by testing for Granger Causality. We implemented Sieve as a generic platform and deployed it for two microservices-based distributed systems: OpenStack and ShareLatex. Our experience shows that (1) Sieve can reduce the number of metrics by at least an order of magnitude (10 - 100$\times$), while preserving the statistical equivalence to the total number of monitored metrics; (2) Sieve can dramatically improve existing monitoring infrastructures by reducing the associated overheads over the entire system stack (CPU - 80%, storage - 90%, and network - 50%); (3) Lastly, Sieve can be effective to support a wide-range of workflows in distributed systems - we showcase two such workflows: orchestration of autoscaling, and Root Cause Analysis (RCA).

==> figures/design-figure.tex <==
\pgfplotstableread[row sep=crcr]{
1   0.14 \\
2   0.33 \\
3   0.21 \\
4   0.11 \\
5   0.21 \\
6   0.41 \\
7   0.51 \\
8   0.41 \\
9   0.31 \\
}\tablea

\pgfplotstableread[row sep=crcr]{
1   0.33 \\
2   0.21 \\
3   0.14 \\
4   0.21 \\
5   0.11 \\
6   0.51 \\
7   0.41 \\
8   0.31 \\
9   0.41 \\
}\tableb

\tikzstyle{box} = [rectangle,
  rounded corners,
  minimum width=5cm,
  minimum height=1cm,
  text centered,
  draw=black,
  dashed
]
\tikzstyle{process} = [rectangle,
  minimum width=2cm,
  minimum height=1cm,
  text centered,
  draw=black,
  fill=gray!10
]
\tikzstyle{arrow} = [thick,->,>=stealth]

\newsavebox{\myplot}
\sbox{\myplot}{%
\begin{tikzpicture}[every node/.style={scale=0.8},font=\large]
    \pgfplotsset{mystyle/.style=
       scale only axis,
       xtick={1,2,3},
       ticks=none,
       axis line style={solid},
       axis x line=box,
       axis y line=box,
       width=2cm,
       height=0.3cm,
       every axis plot/.style={
         ybar,
         fill=gray!10,
         smooth,
         color=black,
         mark=none,
         solid,
       }
    }
    \begin{groupplot}[mystyle,
         group style={
           group name=left plots,
           group size=1 by 5,
           vertical sep=0pt
         }]
      \nextgroupplot
      \addplot[mystyle] table {\tablea};
      \nextgroupplot
      \addplot[mystyle] table {\tableb};
      \nextgroupplot
      \addplot[mystyle] table {\tablea};
      \nextgroupplot
      \addplot[mystyle] table {\tablea} node(g1) {};

      \nextgroupplot[yshift=-0.5cm]
      \addplot[mystyle] table {\tableb} node(g2) {};

    \end{groupplot}
    \draw[thick,decorate,decoration={brace,amplitude=8pt}]
      (left plots c1r1.north east) --
      (left plots c1r5.south east)
      node[midway, right,xshift=0.2cm]{N metrics};

    \node[rotate=90,yshift=0.8cm] at ($(g1)!.5!(g2)$) {\ldots};

    \begin{groupplot}[mystyle,
        group style={
          group name=right plots,
          group size=1 by 5,
          vertical sep=0pt
        }]
      \nextgroupplot[anchor=north west, at={($(left plots c1r1.north east) + (2cm,0)$)}]
      \addplot[mystyle] table {\tablea} node(groupa1) {};
      \nextgroupplot
      \addplot[mystyle] table {\tablea} node(groupa2) {};

      \nextgroupplot[yshift=-0.5cm]
      \addplot[mystyle] table {\tableb} node(groupb1) {};
      \nextgroupplot[]
      \addplot[mystyle] table {\tableb} node(groupb2) {};
      \nextgroupplot[]
      \addplot[mystyle] table {\tableb} node(groupb3) {};
    \end{groupplot}
    \node [box,
      fit=(groupa1) (groupa2),
      minimum width=2.8cm,
      minimum height=1cm,
      xshift=-1.05cm,
    ] (groupa) {};
    \node [box,
      fit=(groupb1) (groupb2) (groupb3),
      minimum width=2.8cm,
      minimum height=1.4cm,
      xshift=-1.05cm,
      yshift=-0.05cm,
    ] (groupb) {};

    \draw[thick,decorate,decoration={brace,amplitude=8pt}]
      (groupa.north east) --
      (groupb.south east)
      node[midway, right,xshift=0.2cm,align=center]{
        k clusters\\
        $k << N$
       };
    \draw[arrow,solid] (left plots c1r1.north) -- +(0,.3) -| (right plots
    c1r1.north) node[above,sloped,yshift=0.3cm,xshift=-2cm]{Step\#2: Reduce metrics};
    %\node[above=0.3cm of clusterarrow] 
    %  at ($(clusterarrow.west)!.3!(clusterarrow.east)$) {};
  \end{tikzpicture}
}

\begin{tikzpicture}[scale=0.2,every node/.style={scale=0.8},font=\large]


\begin{scope}[on background layer]
\node [box] (load) {
  \begin{tikzpicture}
     \node [solid, process] (app) {Application};
     \node [solid, process, left=of app] (req) {Load};
     \node [solid, process, below=0.5cm of app] (metrics) {Metrics time series};
     \node [solid, process, left=0.5cm of metrics] (callgraph) {Call graph};
     \node [solid, above=0cm of req,xshift=2cm] (title_1) {Step\#1: Load the application};
     \draw[arrow] (req) -- (app);
     \draw[arrow] (app) -- (metrics);
     \draw[arrow] (app) -- (callgraph);
  \end{tikzpicture}
};
\end{scope}


\node [box, right=of load] (reduce) {
\usebox{\myplot}
};

\node [box, right=of reduce] (identify) {
  \begin{tikzpicture}
    \node (title3) {Step\#3: Identify dependencies};
    \node[ellipse, solid, process, below=0cm of title3, xshift=-2.5cm] (c1) {$Component_1$};
    \node[ellipse, solid, process, below=0.4cm of c1] (c2) {$Component_2$};
    \node[ellipse, solid, process, right=2.5cm of c2] (c3) {$Component_3$};
    \draw[arrow] (c1) -- (c2);
    \draw[arrow] (c1) -- (c3) node [midway,above,sloped,rotate=-3]{metric relation};
    \draw[arrow] (c2) -- (c3);
  \end{tikzpicture}
};

\draw[arrow] (load) -- (reduce);
\draw[arrow] (reduce) -- (identify);
\end{tikzpicture}

